How to Schedule Near-Optimally under Real-World Constraints

Scheduling is a critical part of practical computer systems, and scheduling has also been extensively studied from a theoretical perspective. Unfortunately, there is a gap between theory and practice, as the optimal scheduling policies presented by theory can be difficult or impossible to perfectly implement in practice. In this work, we use recent breakthroughs in queueing theory to begin to bridge this gap. We show how to translate theoretically optimal policies -- which provably minimize mean response time (a.k.a. latency) -- into near-optimal policies that are easily implemented in practical settings. Specifically, we handle the following real-world constraints: - We show how to schedule in systems where job sizes (a.k.a. running time) are unknown, or only partially known. We do so using simple policies that achieve performance very close to the much more complicated theoretically optimal policies. - We show how to schedule in systems that have only a limited number of priority levels available. We show how to adapt theoretically optimal policies to this constrained setting and determine how many levels we need for near-optimal performance. - We show how to schedule in systems where job preemption can only happen at specific checkpoints. Adding checkpoints allows for smarter scheduling, but each checkpoint incurs time overhead. We give a rule of thumb that near-optimally balances this tradeoff.

==> tikz/fb_to_lpl-fb.tex <==
\begin{tikzpicture}[figure]
  \begin{scope}[shift={(-10,0)}]
    \node at (6/2, 9.5) {\normalsize\strut\textsc{FB}};

    \fill[band_a] (0, 0) rectangle (6, 2);
    \fill[band_b] (0, 2) rectangle (6, 4);
    \fill[band_c] (0, 4) rectangle (6, 6);

    \yguide[$c_1$]{0}{2}
    \yguide[$c_2$]{0}{4}
    \yguide[$c_3$]{0}{6}

    \draw[primary]
    (0, 0) -- (6, 6);

    \axes{6}{6}{$c_0$}{age}{$0$}{rank}
  \end{scope}

  \begin{scope}[shift={(10,0)}]
    \node at (6/2, 9.5) {\normalsize\strut\textsc{LPL-FB}};
    \fill[band_a] (0, 0) rectangle (6, 2);
    \fill[band_b] (0, 2) rectangle (6, 4);
    \fill[band_c] (0, 4) rectangle (6, 6);

    \yguide[$1$]{0}{1}
    \yguide[$2$]{0}{3}
    \yguide[$3$]{0}{5}

    \draw[primary, opacity=0.1]
    (0, 0) -- (6, 6);

    \draw[primary]
    (0, 1) -- (2, 1)
    (2, 3) -- (4, 3)
    (4, 5) -- (6, 5);

    \axes{6}{6}{}{age}{$0$}{rank}
  \end{scope}

  % Center the figure.
  \node at (-21.5 + 6/2, 0) {};
  \node at (21.5 + 6/2, 0) {};
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../soap-in-the-real-world"
%%% End:


==> tikz/hills_class-aware.tex <==
\begin{tikzpicture}[figure]
  \begin{scope}[shift={(-15,0)}]
    \node at (6/2, 8) {\normalsize\strut\textsc{Gittins, System~1221}};

    \xguide[$5$]{5/16 * 6}{0}
    \xguide[$10$]{10/16 * 6}{0}
    \xguide[$15$]{15/16 * 6}{0}

    \yguide[$5$]{0}{5/16 * 6}
    \yguide[$10$]{0}{10/16 * 6}

    \begin{scope}[scale=6]
      \draw[secondary] \gittinsAbbaA;
      \draw[tertiary] \gittinsAbbaB;
    \end{scope}

    \axes{6}{4.5}{$0$}{age}{$0$}{rank}
  \end{scope}

  \begin{scope}[shift={(0,0)}]
    \node at (6/2, 8) {\normalsize\strut\textsc{SERPT, System~1221}};

    \xguide[$5$]{5/16 * 6}{0}
    \xguide[$10$]{10/16 * 6}{0}
    \xguide[$15$]{15/16 * 6}{0}

    \yguide[$5$]{0}{5/16 * 6}
    \yguide[$10$]{0}{10/16 * 6}

    \begin{scope}[scale=6]
      \draw[secondary] \serptAbbaA;
      \draw[tertiary] \serptAbbaB;
    \end{scope}

    \axes{6}{4.5}{$0$}{age}{$0$}{rank}
  \end{scope}

  \begin{scope}[shift={(15,0)}]
    \node at (6/2, 8) {\normalsize\strut\textsc{P-Prio, System~1221}};

    \xguide[$5$]{5/16 * 6}{0}
    \xguide[$10$]{10/16 * 6}{0}
    \xguide[$15$]{15/16 * 6}{0}

    \yguide[$1$]{0}{1.5}
    \yguide[$2$]{0}{3}

    \draw[secondary] (0, 1.5) -- (6, 1.5);
    \draw[tertiary] (0, 3) -- (6, 3);

    \axes{6}{4.5}{}{age}{$0$}{rank}
  \end{scope}

  \draw[secondary] (-6 - 1.75 + 6/2, -3.55) -- ++(-2.45, 0);
  \draw[tertiary] (6 - 1.75 + 6/2, -3.55) -- ++(-2.45, 0);
  \node[right] at (-6 - 1.75 + 6/2, -3.5) {rank of class~1};
  \node[right] at (6 - 1.75 + 6/2, -3.5) {rank of class~2};

  % Center the figure.
  \node at (-21.5 + 6/2, 0) {};
  \node at (21.5 + 6/2, 0) {};
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../soap-in-the-real-world"
%%% End:


==> tikz/hills_size-oblivious.tex <==
\begin{tikzpicture}[figure]
  \begin{scope}[shift={(-10,0)}]
    \node at (13/2, 9) {\normalsize\strut\textsc{Gittins}};

    \xguide[$5$]{5/16 * 13}{0}
    \xguide[$10$]{10/16 * 13}{0}
    \xguide[$15$]{15/16 * 13}{0}

    \yguide[$2$]{0}{2/16 * 13}
    \yguide[$4$]{0}{4/16 * 13}
    \yguide[$6$]{0}{6/16 * 13}

    \begin{scope}[scale=13]
      \draw[primary] \gittinsNoInfo;
    \end{scope}

    \axes{13}{5.5}{$0$}{age}{$0$}{rank}
  \end{scope}

  \begin{scope}[shift={(10,0)}]
    \node at (13/2, 9) {\normalsize\strut\textsc{SERPT}};

    \xguide[$5$]{5/16 * 13}{0}
    \xguide[$10$]{10/16 * 13}{0}
    \xguide[$15$]{15/16 * 13}{0}

    \yguide[$2$]{0}{2/16 * 13}
    \yguide[$4$]{0}{4/16 * 13}
    \yguide[$6$]{0}{6/16 * 13}

    \begin{scope}[scale=13]
      \draw[primary] \serptNoInfo;
    \end{scope}

    \axes{13}{5.5}{$0$}{age}{$0$}{rank}
  \end{scope}

  % Center the figure.
  \node at (-21.5 + 13/2, 0) {};
  \node at (21.5 + 13/2, 0) {};
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../soap-in-the-real-world"
%%% End:


==> tikz/pc_fb.tex <==
\begin{tikzpicture}[figure]
  \begin{scope}[shift={(-10,0)}]
    \node at (6/2, 11.5) {\normalsize\strut\textsc{Without Checkpoints}};

    \draw[primary]
    (0, 0) -- (6, 6);

    \axes{6}{6}{$0$}{age}{$0$}{rank}
  \end{scope}

  \begin{scope}[shift={(10,0)}]
    \node at (6/2, 11.5) {\normalsize\strut\textsc{With Checkpoints}};

    \xguide[$\delta$]{1.75}{3.75}
    \xguide[$2\delta$]{3.5}{5.5}
    \xguide[$3\delta$]{5.25}{7.25}

    \draw[primary, opacity=0.1]
    (0, 2) -- (6, 8);

    \draw[primary]
    (0, 1) -- (6, 1);

    \axes{6}{8}{$0$}{age}{$0$}{rank}

    \jump{0}{1}{2}
    \jump{1.75}{1}{3.75}
    \jump{3.5}{1}{5.5}
    \jump{5.25}{1}{7.25}
  \end{scope}

  % Center the figure.
  \node at (-21.5 + 6/2, 0) {};
  \node at (21.5 + 6/2, 0) {};
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../soap-in-the-real-world"
%%% End:


==> tikz/queue.tex <==
\begin{tikzpicture}[figure, x=12, y=12]
    % Server
    \draw (2, 0) circle (2);
    \node[above] at (2, 2) {\normalsize\strut\textsc{Server}};
    \draw[thick, ->] (4, 0) -- ++(0.8, 0);
    % Queue
    \draw (-8.8, -2) -- ++(8.8, 0) -- ++(0, 4) -- ++(-8.8, 0);
    \node[above] at (-4, 2) {\normalsize\strut\textsc{Queue}};
    \draw (0, -2) -- ++(0, 4);
    \draw (-2, -2) -- ++(0, 4);
    \draw (-4, -2) -- ++(0, 4);
    \draw (-6, -2) -- ++(0, 4);
    \draw (-8, -2) -- ++(0, 4);
    \draw[thick, ->] (-10, 0) node [left] {\strut arriving jobs} -- ++(0.8, 0);
    % Jobs
    \newcommand{\job}[3]{%
      % Age
      \fill[cyan!51!white] (#1 - 0.4, -1.5) rectangle ++(0.8, #3);
      % Remaining size
      \fill[orange!28!white] (#1 - 0.4, -1.5 + #3) rectangle ++(0.8, #2 - #3);
      % Size
      \ifstrequal{#3}{0}{}{\draw[cyan!48!black] (#1 - 0.4, -1.5 + #3) -- ++(0.8, 0);}
      \draw[orange!48!black] (#1 - 0.4, -1.5) rectangle ++(0.8, #2);
    }
    \job{2}{2}{1.7}
    \job{-1}{2.7}{1.3}
    \job{-3}{2.4}{0}
    \job{-5}{1.3}{0.6}
    \job{-7}{1.8}{1}
    % Legend
    \begin{scope}[shift={(10, 0)}]
      \fill[black!11, rounded corners=1em] (-2.48, -2) rectangle (5.8, 2);

      \job{0}{3}{1.2}
      \node[above] at (1.66, 2) {\normalsize\strut\textsc{Jobs}};
      \draw[decorate, decoration={calligraphic brace, raise=0.25em}]
        (-0.4, -1.5 + 1/16) -- ++(0, 3 - 1/8)
        node [black, midway, left=0.4em] {\strut size};
      \draw[decorate, decoration={calligraphic brace, mirror, raise=0.25em}]
        (0.4, -1.5 + 1/16) -- ++(0, 1.2 - 1/8)
        node [black, midway, right=0.4em] {\strut age (progress)};
      \draw[decorate, decoration={calligraphic brace, mirror, raise=0.25em}]
        (0.4, -1.5 + 1.2 + 1/16) -- ++(0, 3 - 1.2 - 1/8)
        node [black, midway, right=0.4em] {\strut remaining size};
    \end{scope}
    % \node[right] at (6.4, )
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../soap-in-the-real-world"
%%% End:


==> tikz/rank_examples.tex <==
\begin{tikzpicture}[figure]
  \begin{scope}[shift={(-15,0)}]
    \node at (6/2, 9.5) {\normalsize\strut\textsc{FCFS}};

    \yguide[$c$]{0}{2}

    \draw[primary]
    (0, 2) -- (6, 2);

    \axes{6}{6}{$0$}{age~$a$}{$0$}{rank $r(a) = c$}
  \end{scope}

  \begin{scope}[shift={(15,0)}]
    \node at (6/2, 9.5) {\normalsize\strut\textsc{SRPT}};

    \yguide[$s = 22$]{0}{5.5}
    \yguide[$s = 15$]{0}{3.75}
    \yguide[$s = 6$]{0}{1.5}

    \draw[primary]
    (5.5, 0) -- (0, 5.5);
    \draw[primary]
    (3.75, 0) -- (0, 3.75);
    \draw[primary]
    (1.5, 0) -- (0, 1.5);

    \axes{6}{6}{$0$}{age~$a$}{$0$}{rank $r(a, s) = s - a$}
  \end{scope}

  \begin{scope}[shift={(0,0)}]
    \node at (6/2, 9.5) {\normalsize\strut\textsc{FB}};

    \draw[primary]
    (0, 0) -- (6, 6);

    \axes{6}{6}{$0$}{age~$a$}{$0$}{rank $r(a) = a$}
  \end{scope}

  % Center the figure.
  \node at (-21.5 + 6/2, 0) {};
  \node at (21.5 + 6/2, 0) {};
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../soap-in-the-real-world"
%%% End:


==> tikz/x_to_lpl-x.tex <==
\begin{tikzpicture}[figure]
  \begin{scope}[shift={(-10,0)}]
    \node at (13/2, 9.5) {\normalsize\strut\textsc{Arbitrary Policy X}};

    \fill[band_a] (0, 0) rectangle (13, 2);
    \fill[band_b] (0, 2) rectangle (13, 4);
    \fill[band_c] (0, 4) rectangle (13, 6);

    \yguide[$c_1$]{0}{2}
    \yguide[$c_2$]{0}{4}
    \yguide[$c_3$]{0}{6}

    \draw[primary]
    (0, 1.5) -- (3, 3.5)
    -- (5, 1) -- (8, 5.5)
    -- (11, 2.5) -- (12.5, 5);

    \axes{13}{6}{$c_0$}{age}{$0$}{rank}
  \end{scope}

  \begin{scope}[shift={(10,0)}]
    \node at (13/2, 9.5) {\normalsize\strut\textsc{LPL-X}};
    \fill[band_a] (0, 0) rectangle (13, 2);
    \fill[band_b] (0, 2) rectangle (13, 4);
    \fill[band_c] (0, 4) rectangle (13, 6);

    \yguide[$1$]{0}{1}
    \yguide[$2$]{0}{3}
    \yguide[$3$]{0}{5}

    \draw[primary, opacity=0.1]
    (0, 1.5) -- (3, 3.5)
    -- (5, 1) -- (8, 5.5)
    -- (11, 2.5) -- (12.5, 5);

    \draw[primary]
    (0, 1) -- (0.75, 1)
    (0.75, 3) -- (4.2, 3)
    (4.2, 1) -- (5 + 2/3, 1)
    (5 + 2/3, 3) -- (7, 3)
    (7, 5) -- (9.5, 5)
    (9.5, 3) -- (11.9, 3)
    (11.9, 5) -- (13, 5);

    \axes{13}{6}{}{age}{$0$}{rank}
  \end{scope}

  % Center the figure.
  \node at (-21.5 + 13/2, 0) {};
  \node at (21.5 + 13/2, 0) {};
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../soap-in-the-real-world"
%%% End:

